Blending Entropy: A Term for Addressing Information Density in Mediated Reality

The virtuality continuum describes the degrees of positive virtuality under the umbrella term mixed reality. Besides adding virtual information within a mixed environment, diminished reality aims at reducing real world information. Mann defined the term mediated reality (MR), which also considered diminished reality, but without the possibility to describe different degrees of fusion between a mixed and a diminished reality. That is why this work defines the new term blending entropy that captures the relations between a mixed and a diminished reality. The blending entropy is based on the information density of the mediated reality and the actual area the user has to comprehend, which is named perceptual frustum. We describe the blending entropy's twodimensional dependencies and detail important points in the blending entropy's space.

==> reality_blending2.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'reality_blending2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{\linewidth}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67045455)%
    \put(0,0){\includegraphics[width=\unitlength]{reality_blending2.pdf}}%
    \put(0.42126458,0.14988621){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Diminished reality}}}%
    \put(0.04030183,0.46779895){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Equilibrated reality}}}%
    \put(0.19147616,0.63296557){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Entropy density of fused reality}}}%
    \put(0.83008763,0.31040551){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Perceptual}}}%
    \put(0.44204296,0.2683947){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Omnidir.}}}%
    \put(0.67274808,0.2683947){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{God-like}}}%
    \put(0.4213578,0.55720413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Multiversed reality}}}%
    \put(0.42357948,0.02802196){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Void reality}}}%
    \put(0.23409833,0.26837917){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Tunnel}}}%
    \put(0.02648002,0.26837917){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Point}}}%
    \put(0.4213578,0.42961602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Mixed reality}}}%
    \put(0.83224716,0.26975659){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{frustum}}}%
  \end{picture}%
\endgroup%

